A Flow Formulation for Horizontal Coordinate Assignment with Prescribed Width

We consider the coordinate assignment phase of the well known Sugiyama framework for drawing directed graphs in a hierarchical style. The extensive literature in this area has given comparatively little attention to a prescribed width of the drawing. We present a minimum cost flow formulation that supports prescribed width and optionally other criteria like lower and upper bounds on the distance of neighbouring nodes in a layer or enforced vertical edges segments. In our experiments we demonstrate that our approach can compete with state-of-the-art algorithms.

==> tikz/arcsA.tex <==
\begin{tikzpicture}[rotate=-90, yscale=-1]

	\node[v,  minimum size=8mm] at (0,1.5) (v1) {$v_j$};
	\node[v, minimum size=8mm] at (0,-1.5) (v2) {$v_{j+1}$};
	\draw[e] (-2,1) -- (v1);
	\draw[e] (-2,2) -- (v1);
	\draw[e] (v1) -- (2,1.5);
	\draw[e] (-2,-1.5) -- (v2);
	\draw[e] (v2) -- (2,-1);
	\draw[e] (v2) -- (2,-2);
	
	
	\node[n] at (-1.3, 0) (w) {$w_j^i$};
	\node[n] at (1.3, 0) (z) {$z_j^i$};
	\draw[a] (w) -- (z) node[near start, left=1pt, fill=white]{\textcolor{black}{$a^i_j$}};
	
	\node[n] at (-1.3, -3) (w2) {$w_{j+1}^i$};
	\node[n] at (1.3, -3) (z2) {$z_{j+1}^i$};
	\draw[a] (w2) -- (z2) node[near start, right=1pt, fill=white]{\textcolor{black}{$a^i_{j+1}$}};
	
	\node[n] at (-1.3, 3) (w2) {$w_{j-1}^i$};
	\node[n] at (1.3, 3) (z2) {$z_{j-1}^i$};
	\draw[a] (w2) -- (z2) node[near start, left=1pt, fill=white]{\textcolor{black}{$a^i_{j-1}$}};
	
\end{tikzpicture}

==> tikz/arcsB.tex <==
\begin{tikzpicture}[rotate=-90, yscale=-1]

	\node[v, minimum size=10mm] at (0,-1.5) (v2) {$v_{j}$};
	\draw[e] (-2,-1.5) -- (v2);
	\draw[e] (v2) -- (2, -1);
	\draw[e] (v2) -- (2, -2);
	
	
	\node[n] at (-1.3, 0.5) (w) {$w_{j-1}^i$};
	\node[n] at (1.3, 0.5) (z) {$z_{j-1}^i$};
	\draw[a] (w) -- node[pos=0.6, left]{\textcolor{black}{$a^i_{j-1}$}}(z) ;
	
	\node[n] at (-1.3, -3.5) (w2) {$w_{j}^i$};
	\node[n] at (1.3, -3.5) (z2) {$z_{j}^i$};
	\draw[a] (w2) -- node[pos=0.4, right]{\textcolor{black}{$a^i_{j}$}}(z2) ;
	
	\draw[a] (w) .. controls +(-0.5,-2) .. (w2);
	\draw[a] (w2) .. controls +(0.5,2) ..(w);
	\node[] at (-2.7, -1.5) (cost1) {\textcolor{black}{$cost(\overleftarrow{bw}^i_j)$}\textcolor{black}{$=cost(\overrightarrow{bw}_j^i)$}\textcolor{black}{$=1$}};
	
	\draw[a] (z) .. controls +(-0.5,-2) ..(z2);
	\draw[a] (z2) .. controls +(0.5,2) .. (z);
	\node[] at (2.7, -1.5) (cost2) {\textcolor{black}{$cost(\overleftarrow{bz}^i_j$)}\textcolor{black}{$=cost(\overrightarrow{bz}_j^i)$}\textcolor{black}{$=2$}};
	
	\node at (0.6, -0.5) (text1) {$\overrightarrow{bz}^i_j$};
	\node at (2, -2.7) (text1) {$\overleftarrow{bz}^i_j$};
	\node at (-2, -0.5) (text1) {$\overrightarrow{bw}^i_j$};
	\node at (-0.6, -2.7) (text1) {$\overleftarrow{bw}^i_j$};
\end{tikzpicture}

==> tikz/arcsC.tex <==
\begin{tikzpicture}[rotate=-90, yscale=-1%, xscale=0.8]
]
	\node[v, minimum size=10mm] at (0,1) (vk) {$v_j^i$};
	\node[v] at (0,-1) (v2) {$v_{j+1}^i$};
	\node at (0,2.5) (bullets){$\bullet \bullet \bullet$};
	\node[v, minimum size=10mm] at (0,4) (a){};
	\node at (0,-2.5) (bullets2){$\bullet \bullet \bullet$};
	\node[v, minimum size=10mm] at (0,-4) (b){};
	

	\node[v, minimum size=10mm] at (4,1) (vl) {$v_k^{i+1}$};
	\node[v] at (4,-1) (v3) {$v_{k+1}^{i+1}$};
	\node at (4,-2.5) (bullets3){$\bullet \bullet \bullet$};
	\node[v, minimum size=10mm] at (4,-4) (c){};
	\node at (4,2.5) (bullets4){$\bullet \bullet \bullet$};
	\node[v, minimum size=10mm] at (4,4) (d){};
	
	
	\draw[e] (vk) -- (d) node[pos=0.2, left]{$e_1$} ;
	\draw[e] (v2) -- (c)node[pos=0.2, right]{$e_2$};
	
	\draw[e] (a) -- (vl) node[pos=0.8, left]{$e_3$} ;
	\draw[e] (b)-- (v3)node[pos=0.8,right]{$e_4$} ;
	
%	\draw[e] (2,2.5) -- (4,-2.5);
%	\draw[e] (3,2.5) -- (5,-2.5);
%	\draw[e] (2,-2.5) -- (5,2.5);
%	\draw[e] (vl) -- (1,-2.5);

	\node[n] at (1, 0) (z) {$z^i_j$};
	\node[n] at (3, 0) (w) {$w^{i+1}_k$};
	\draw[a] (z) -- node[left]{\textcolor{black}{$c^i_{jk}$}}(w);
	
\end{tikzpicture}

==> tikz/case3.tex <==
\begin{tikzpicture}[yscale=0.8]
\tikzset{
  font={\fontsize{15pt}{12}\selectfont}}
  
	%%%%% G  %%%%%%%%%%%%
	\node[v] at (0,2) (u1){};
	\node[v] at (3,2) (ug){$u_g$};
	\node[v] at (6,2) (u3){};
	\node[v] at (9,2) (u4){};
	\node[v] at (12,2) (uh){$u_h$};
	\node[v] at (15,2) (u6){};
	
	\node[v] at (0,-6) (v1){};
	\node[v] at (3,-6) (vg){$v_{g^\prime}$};
	\node[v] at (6,-6) (v3){};
	\node[v] at (9,-6) (v4){};
	\node[v] at (12,-6) (vh){$v_{h^\prime}$};
	\node[v] at (15,-6) (v6){};
	
	\draw[e] (u1)--(v3);
	\draw[e, black] (u1)--node[pos=0.8,right=2mm]{$e_3$}(v4);
	\draw[e, black] (ug)--node[pos=0.2,right]{$e_1$}(vg);
	\draw[e, black] (u3)--node[pos=0.25,right=3mm]{$e_2$}(v6);
	\draw[e] (u4)--(v1);
	\draw[e, black] (uh)-- node[pos=0.85, left]{$e_4$}(vh);	
	\draw[e] (u6)--(vg);
	
	
	%%%%%%%%  N  $$$$$$$$$$$$$$$
%	\node[n] at (1.5,1.3) (n1) {};
	\node[n] at (4.5,1.3) (n2) {};
	\node[n] at (7.5,1.3) (n3) {$z$};
%	\node[n] at (10.5,1.3) (n4) {};
%	\node[n] at (13.5,1.3) (n5) {};
	
%	\node[n] at (1.5,-5.3) (n6) {};
%	\node[n] at (4.5,-5.3) (n7) {};
	\node[n] at (7.5,-5.3) (n8) {$w$};
	\node[n] at (10.5,-5.3) (n9) {};
%	\node[n] at (13.5,-5.3) (n0) {};
	
	\draw[a] (n3)--(n2);
	\draw[a] (n2)--(n9);
	\draw[a] (n9)--(n8);
\end{tikzpicture}

==> tikz/motivation1L.tex <==
\begin{tikzpicture}
\tikzset{v/.style={fill=white, draw=black, circle, inner sep=1pt, minimum size=5mm}}

	\node[v] at (0,2) (a1){};
	\node[v] at (1,2) (a2){};
	\node[v] at (2,2) (a3){};
	\node at (3,2) (dots) {$\bullet \bullet \bullet$};
	\node[v] at (4,2) (a4){};

	\draw [decorate,decoration={brace,amplitude=10pt}]
(-0.2,2.5) -- (4.2,2.5) node [black,midway,yshift=0.6cm] {$k$};
	
	\node[v] at (0,-1) (b1){};
	\node[v] at (1,-1) (b2){};
	\node[v] at (3,-1) (b3){};
	\node at (2,-1) (dots) {$\bullet \bullet \bullet$};
	\node[v] at (4,-1) (b4){};

	
	\draw[e, black] (a1) -- (b4);
	\draw[e, black] (a2) -- (b1);
	\draw[e, black] (a3) -- (b2);

	\draw[e, black] (a4) -- (b3);

\end{tikzpicture}

==> tikz/motivation1R.tex <==
\begin{tikzpicture}
\tikzset{v/.style={fill=white, draw=black, circle, inner sep=1pt, minimum size=5mm}}

	\node[v] at (0,2) (a1){};
	\node[v] at (1,2) (a2){};
	\node[v] at (2,2) (a3){};
	\node at (3,2) (dots) {$\bullet \bullet \bullet$};
	\node[v] at (4,2) (a4){};

	\draw [decorate,decoration={brace,amplitude=10pt}]
(-0.2,2.5) -- (4.2,2.5) node [black,midway,yshift=0.6cm] {$k$};
	
	\node[v] at (1,-1) (b1){};
	\node[v] at (2,-1) (b2){};
	\node[v] at (4,-1) (b3){};
	\node at (3,-1) (dots) {$\bullet \bullet \bullet$};
	\node[v] at (5,-1) (b4){};

	
	\draw[e, black] (a1) -- (b4);
	\draw[e, black] (a2) -- (b1);
	\draw[e, black] (a3) -- (b2);

	\draw[e, black] (a4) -- (b3);

\end{tikzpicture}

==> tikz/motivation2L.tex <==
\begin{tikzpicture}
\tikzset{font={\fontsize{20pt}{12}\selectfont}}
\tikzset{v/.style={fill=white, draw=black, circle, inner sep=1pt, minimum size=5mm}}

	\node[v] at (0,4) (a) {};
	\node[v] at (0,2) (b) {};
	\node[v] at (1,2) (c) {};
	\node[v] at (0,0) (d) {};
	\node[v] at (1,0) (e) {};
	
	
	\node[v] at (0,-2) (f) {};
	\node[v] at (1,-2) (g) {};
	\node[v] at (1,-4) (h){};
	

	\draw[e, black] (a)--(b);
	\draw[e, black] (c)--(d);
	\draw[e, black] (g)--(h);
	
	\draw[e, black] (e) -- (f); 
	\node[fill=white, rectangle, minimum size=7mm] at (0.5,-1) (bullets){$\cdots$};
	
	\draw [decorate,decoration={brace,amplitude=10pt, mirror}]
(-0.5,4.2) -- (-0.5,-4.2) node [black,midway, xshift=-8mm] {$k$};
	

\end{tikzpicture}

==> tikz/motivation2R.tex <==
\begin{tikzpicture}
\tikzset{font={\fontsize{20pt}{12}\selectfont}}
\tikzset{v/.style={fill=white, draw=black, circle, inner sep=1pt, minimum size=5mm}}

	\node[v] at (0,4) (a) {};
	\node[v] at (0,2) (b) {};
	\node[v] at (1,2) (c) {};
	\node[v] at (1,0) (d) {};
	\node[v] at (2,0) (e) {};
	
	
	\node[v] at (2,-2) (f) {};
	\node[v] at (3,-2) (g) {};
	\node[v] at (3,-4) (h){};
	

	\draw[e, black] (a)--(b);
	\draw[e, black] (c)--(d);
	\draw[e, black] (g)--(h);
	
	\draw[e, black] (e) -- (f); 
	\node[fill=white, rectangle, minimum size=7mm] at (2,-1) (bullets){$\cdots$};
	
	\draw [decorate,decoration={brace,amplitude=10pt, mirror}]
(-0.5,4.2) -- (-0.5,-4.2) node [black,midway, xshift=-8mm] {$k$};
	

\end{tikzpicture}

==> tikz/prop4.tex <==
\begin{tikzpicture}[rotate=-90, xscale=0.9]

	\node[v, minimum size=8mm] at (0,2) (l) {$v_j$};
	\node[v, minimum size=8mm] at (5, 0) (r) {$v_k$};
	\draw[e] (l) -- (r);
	
	\node at (0, -1) (bullets){$\bullet \quad \bullet\quad \bullet$};
	\node[v, minimum size=8mm] at (0,-3.5) (a) {};
	\node at (5, -1.5) (bullets2){$\bullet \quad \bullet\quad \bullet$};
	\node[v, minimum size=8mm] at (5,-3.5) (b) {};
	
	\node[rectangle,draw, fill=green!50, minimum height=5mm, minimum width=60mm] at (0.85,-1.6) (w) {};
	\node[rectangle,draw, fill=green!50, minimum height=5mm, minimum width=42mm] at (4.15,-2.5) (z) {};
	\node[black] at (1.5, -3.3) {$\{z_0,z_1,...,z_{j-1}\}$}; 
	\node[black] at (3.6, -3.1) { $\{w_0,w_1,...,w_{k-1}\}$}; 
	
	\draw[a, line width=2mm, green!60!lightgray] (1.2,-1)--(3.8,-1.3);
	\draw[a, line width=2mm, green!60!lightgray] (1.2,-1).. controls +(1,-0).. node[black,above, pos=0.99]{$f(\overrightarrow{E}(e))$} (2,3);
	\draw[a, line width=2mm, green!60!lightgray] (3,3).. controls +(0,-2).. node[black, below, pos=0.01]{$f(\overleftarrow{E}(e))$} (3.8,-0.8);

\end{tikzpicture}
